Stability of Linear Systems under Extended Weakly-Hard Constraints

Control systems can show robustness to many events, like disturbances and model inaccuracies. It is natural to speculate that they are also robust to sporadic deadline misses when implemented as digital tasks on an embedded platform. This paper proposes a comprehensive stability analysis for control systems subject to deadline misses, leveraging a new formulation to describe the patterns experienced by the control task under different handling strategies. Such analysis brings the assessment of control systems robustness to computational problems one step closer to the controller implementation.

==> figs/classic-mk.tex <==
\begin{figure}[t]
    \def\ys{2}
    \def\yk{0}
    \def\xs{0}
    \def\xe{5}
    \def\h{0.5}
    \begin{center}
        \begin{tikzpicture}[>=stealth]
    
            %%% Main axes
            % Kill
            \draw[-] (\xs, \yk) -- node[left] {Kill} (\xs, \yk+1);
            \draw[-] (\xs, \yk) -- (\xe, \yk);
            % Skip
            \draw[-] (\xs, \ys) -- node[left] {Skip} (\xs, \ys+1);
            \draw[-] (\xs, \ys) -- (\xe, \ys);

            %%% Period lines
            \foreach \x in {1, 2, ..., 5} {
                \draw[-, dashed] (\x, \yk) -- (\x, \yk+0.75);
                \draw[-, dashed] (\x, \ys) -- (\x, \ys+0.75);
            }

            %%% Crosses
            % Kill
            \foreach \x in {1, 2, 4} {
                \draw (\x, \yk+1) node[cross=3pt, red] {};
            }
            % Skip
            \foreach \x in {1, 2, ..., 5} {
                \draw (\x, \ys+1) node[cross=3pt, red] {};
            }

            %%% Checkmarks
            % Kill
            \foreach \x in {3, 5} {
                \draw (\x, \yk+1) node {$\textcolor{green!70!black}{\checkmark}$};
            }

            %%% Jobs
            % Kill
            \foreach \x in {0, 1, 3} {
                \draw[black, rounded corners=3pt] (\x, \yk) rectangle ++(1, \h);
            }
            \draw[black, rounded corners=3pt] (2, \yk) rectangle ++(0.6, \h);
            \draw[black, rounded corners=3pt] (4, \yk) rectangle ++(0.8, \h);

            % Skip
            \draw[black, rounded corners=3pt] (0, \ys) rectangle ++(2.6, \h);
            \draw[black, rounded corners=3pt] (3, \ys) rectangle ++(1.8, \h);
           
            
        \end{tikzpicture}
    \end{center}
    \caption{Add some text here}%
    \label{fig:classic-mk}
\end{figure}


==> figs/graph-kill.tex <==
\begin{center}
    \begin{tikzpicture}[->,
                        >=stealth',
                        shorten >=1pt,
                        thick]
    
        \node[main node] (111) {$\cH\cH\cH$};
        \node[main node] (110) [below of=111, node distance=40pt] {$\cH\cH\cM$};
        \node[main node] (101) [below of=110, node distance=40pt] {$\cH\cM\cH$};
        \node[main node] (011) [below of=101, node distance=40pt] {$\cM\cH\cH$};
    
        \path
            (111)   edge[loop above] node {$\cH$} (111)
                    edge node[right] {$\cM$} (110)
            (110)   edge node[right] {$\cH$} (101)
            (101)   edge node[right] {$\cH$} (011)
            (011)   edge[out=30, in=330, looseness=1.7] node[right] {$\cM$} (110)
                    edge[out=150, in=210, looseness=1] node[left] {$\cH$} (111);
    \end{tikzpicture}
\end{center}


==> figs/graph-skip.tex <==
\begin{center}
    \begin{tikzpicture}[->,
                        >=stealth',
                        shorten >=1pt,
                        thick]
    
        \node[main node] (111) {$\cX\cH\cH$};
        \node[main node] (110) [below of=111, node distance=40pt] {$\cH\cH\cM$};
        \node[main node] (102) [below of=110, node distance=40pt] {$\cH\cM\cR$};
        \node[main node] (021) [below of=102, node distance=40pt] {$\cM\cR\cH$};
    
        \path
            (111)   edge[loop above] node {$\cH$} (111)
                    edge node[right] {$\cM$} (110)
            (110)   edge node[right] {$\cR$} (102)
            (102)   edge node[right] {$\cH$} (021)
            (021)   edge[out=30, in=330, looseness=1.7] node[right] {$\cM$} (110)
                    edge[out=150, in=210, looseness=1] node[left] {$\cH$} (111);
    \end{tikzpicture}
\end{center}


==> figs/min-graph-kill.tex <==
\begin{center}
    \begin{tikzpicture}[->,
                        >=stealth',
                        shorten >=1pt,
                        thick]
    
        \node[main node] (x11) {$\cW\cH\cH$};
        \node[main node] (110) [below of=x11, node distance=40pt] {$\cH\cH\cM$};
        \node[main node] (101) [below of=110, node distance=40pt] {$\cH\cM\cH$};
    
        \path
            (x11)   edge[loop above] node {$\cH$} (x11)
                    edge node[right] {$\cM$} (110)
            (110)   edge node[right] {$\cH$} (101)
            (101)   edge[out=150, in=210, looseness=1.5] node[left] {$\cH$} (x11);                    
    \end{tikzpicture}
\end{center}


==> figs/min-graph-skip.tex <==
\begin{center}
    \begin{tikzpicture}[->,
                        >=stealth',
                        shorten >=1pt,
                        thick]
    
        \node[main node] (x11) {$\cW\cX\cH$};
        \node[main node] (110) [below of=x11, node distance=40pt] {$\cX\cH\cM$};
        \node[main node] (102) [below of=110, node distance=40pt] {$\cH\cM\cR$};
    
        \path
            (x11)   edge[loop above] node {$\cH$} (x11)
                    edge node[right] {$\cM$} (110)
            (110)   edge node[right] {$\cR$} (102)
            (102)   edge[out=150, in=210, looseness=1.5] node[left] {$\cH$} (x11);                    
    \end{tikzpicture}
\end{center}


==> figs/new-mk.tex <==
\begin{figure}[t]
    \def\yq{4}
    \def\ys{2}
    \def\yk{0}
    \def\xs{0}
    \def\xe{5}
    \def\h{0.5}
    \begin{center}
        \begin{tikzpicture}[>=stealth]
    
            %%% Main axes
            % Kill
            \draw[-] (\xs, \yk) -- node[left] {Kill} (\xs, \yk+1);
            \draw[-] (\xs, \yk) -- (\xe, \yk);
            % Skip
            \draw[-] (\xs, \ys) -- node[left] {Skip} (\xs, \ys+1);
            \draw[-] (\xs, \ys) -- (\xe, \ys);
            % Queue
            \draw[-] (\xs, \yq) -- node[left] {Queue} (\xs, \yq+1);
            \draw[-] (\xs, \yq) -- (\xe, \yq);

            %%% Period lines
            \foreach \x in {1, 2, ..., 5} {
                \draw[-, dashed] (\x, \yk) -- (\x, \yk+0.75);
                \draw[-, dashed] (\x, \ys) -- (\x, \ys+0.75);
                \draw[-, dashed] (\x, \yq) -- (\x, \yq+0.75);
            }

            %%% Crosses
            % Kill
            \foreach \x in {1, 2, 4} {
                \draw (\x, \yk+1) node[cross=3pt, red] {};
                \draw (\x, \ys+1) node[cross=3pt, red] {};
                \draw (\x, \yq+1) node[cross=3pt, red] {};
            }

            %%% Checkmarks
            % Kill
            \foreach \x in {3, 5} {
                \draw (\x, \yk+1) node {$\textcolor{green!70!black}{\checkmark}$};
                \draw (\x, \ys+1) node {$\textcolor{green!70!black}{\checkmark}$};
                \draw (\x, \yq+1) node {$\textcolor{green!70!black}{\checkmark}$};
            }

            %%% Jobs
            % Kill
            \foreach \x in {0, 1, 3} {
                \draw[black, rounded corners=3pt] (\x, \yk) rectangle ++(1, \h);
            }
            \draw[black, rounded corners=3pt] (2, \yk) rectangle ++(0.6, \h);
            \draw[black, rounded corners=3pt] (4, \yk) rectangle ++(0.8, \h);

            % Skip
            \draw[black, rounded corners=3pt] (0, \ys) rectangle ++(2.6, \h);
            \draw[black, rounded corners=3pt] (3, \ys) rectangle ++(1.8, \h);
           
            % Queue
            \draw[black, rounded corners=3pt] (0, \yq) rectangle ++(2.6, \h);
            \draw[black, rounded corners=3pt] (2.6, \yq) rectangle ++(1.8, \h);
            
        \end{tikzpicture}
    \end{center}
    \caption{Add some text here}%
    \label{fig:new-mk}
\end{figure}

